The Phenomenology of a Hidden Symmetry Breaking Sector

We calculate the production rate of gauge-boson pairs at the SSC in a model with a ``hidden'' electroweak symmetry breaking sector. We show that the signal of electroweak symmetry breaking is lower than the background and that we cannot necessarily rely on gauge boson pairs as a signal of the dynamics of symmetry breaking.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%------------------------CUT HERE----FIGURE 1 BELOW----------------------
%!PS-Adobe-
%%Title: UGXPLOT
%%Creator: Unified Graphics
%%DocumentFonts: Courier
%%Pages: (atend)
save
/U { rmoveto } def
/D { rlineto } def
/P { rmoveto 0 0 rlineto } def
/FF { /Courier findfont } def
/SF { dup matrix scale makefont } def
/RF { matrix rotate makefont setfont } def
/UGSETUP {initgraphics .24 .24 scale 1 setlinecap 1 setlinejoin 90 rotate 0
-2550 translate 75 75 translate } def
%%EndProlog
%%Page: 1
 UGSETUP stroke 1 setlinewidth 556 1335 moveto [] 0 setdash -37 0 D 19 0 U -6
-6 D 0 -6 D 6 -7 D 12 0 D 6 7 D 0 6 D
 -6 6 D -18 31 U 18 0 D 6 -7 D 0 -6 D -6 -6 D -12 0 D -6 12 D 0 13 D 24 12 U
-37 19 D 37 30 U -37 0 D 19 0 U -6 -6 D
 0 -6 D 6 -6 D 12 0 D 6 6 D 0 6 D -6 6 D 6 13 U -37 0 D 19 12 D -19 12 D 37 0 D
0 43 U -6 -6 D -25 0 D -6 6 D 37 13 U
 -24 0 D 6 0 U -6 6 D 0 6 D 6 6 D 18 0 D 0 13 U -37 0 D 19 0 U -6 6 D 0 6 D 6 6
D 12 0 D 6 -6 D 0 -6 D -6 -6 D 6 30 U
 -37 19 D 19 24 U 0 13 D 12 0 D 6 -6 D 0 -13 D -6 -6 D -25 0 D -6 6 D 0 13 D 6
6 D 19 12 U 0 18 D -6 0 D -6 -6 D 0 -6 D
 6 -6 D 12 0 D 6 6 D 0 6 D -6 6 D -31 13 U 37 12 D -37 12 D 37 13 U -6 6 D -25
0 D -6 -6 D stroke 1547 793 moveto
 0 37 D 13 -18 D 12 18 D 0 -37 D 43 0 U -6 7 D 0 24 D 6 6 D 25 -18 U 12 0 D 0
-12 D -6 -7 D -13 0 D -6 7 D 0 24 D
 6 6 D 13 0 D 6 -6 D 12 -18 U 19 0 D 0 6 D -6 6 D -7 0 D -6 -6 D 0 -12 D 6 -7 D
7 0 D 6 7 D 12 30 U 12 -37 D 13 37 D
 12 -37 U 6 7 D 0 24 D -6 6 D stroke 3 setlinewidth 855 2214 moveto 0 -1291 D 0
0 U 1679 0 D 0 0 U 0 1291 D 0 0 U
 -1679 0 D stroke 881 2142 moveto [44 35] 0 setdash 53 -43 D 52 -43 D 52 -41 D
53 -37 D 52 -35 D 53 -32 D 52 -31 D
 53 -29 D 52 -27 D 53 -27 D 52 -25 D 53 -23 D 52 -24 D 53 -23 D 52 -21 D 53 -20
D 52 -21 D 53 -21 D 52 -19 D 53 -18 D
 52 -17 D 53 -18 D 52 -20 D 53 -17 D 52 -16 D 52 -16 D 53 -15 D 52 -14 D 53 -18
D 52 -17 D 53 -15 D 26 -8 D stroke
 855 923 moveto [] 0 setdash 0 55 D 84 -55 U 0 18 D 84 -18 U 0 18 D 84 -18 U 0
18 D 84 -18 U 0 18 D 84 -18 U 0 55 D
 84 -55 U 0 18 D 84 -18 U 0 18 D 84 -18 U 0 18 D 83 -18 U 0 18 D 84 -18 U 0 55
D 84 -55 U 0 18 D 84 -18 U 0 18 D 84 -18 U
 0 18 D 84 -18 U 0 18 D 84 -18 U 0 55 D 84 -55 U 0 18 D 84 -18 U 0 18 D 84 -18
U 0 18 D 84 -18 U 0 18 D 84 -18 U 0 55 D stroke
 stroke 1 setlinewidth 809 891 moveto 6 6 D 13 0 D 6 -6 D 0 -13 D -25 -12 D 0
-6 D 25 0 D 18 0 U 13 0 D 6 18 D -6 19 D
 -13 0 D -6 -19 D 6 -18 D 37 0 U 13 0 D 6 18 D -6 19 D -13 0 D -6 -19 D 6 -18 D
359 0 U 0 37 D -19 -25 D 25 0 D 18 -12 U
 13 0 D 6 18 D -6 19 D -13 0 D -6 -19 D 6 -18 D 37 0 U 12 0 D 7 18 D -7 19 D
-12 0 D -6 -19 D 6 -18 D 340 18 U 6 7 D
 12 0 D 7 -7 D 0 -12 D -7 -6 D -12 0 D -6 6 D 0 25 D 6 6 D 12 0 D 7 -6 D 18 -31
U 12 0 D 6 18 D -6 19 D -12 0 D -6 -19 D
 6 -18 D 37 0 U 12 0 D 6 18 D -6 19 D -12 0 D -6 -19 D 6 -18 D 346 18 U 12 0 D
6 -6 D 0 -6 D -6 -6 D -12 0 D -6 6 D
 0 6 D 6 6 D -6 7 D 0 6 D 6 6 D 12 0 D 6 -6 D 0 -6 D -6 -7 D 25 -18 U 12 0 D 6
18 D -6 19 D -12 0 D -6 -19 D 6 -18 D
 37 0 U 12 0 D 6 18 D -6 19 D -12 0 D -6 -19 D 6 -18 D 323 0 U 12 0 D -6 0 U 0
37 D -6 -6 D 31 -31 U 12 0 D 6 18 D
 -6 19 D -12 0 D -6 -19 D 6 -18 D 37 0 U 12 0 D 6 18 D -6 19 D -12 0 D -6 -19 D
6 -18 D 37 0 U 12 0 D 6 18 D -6 19 D
 -12 0 D -7 -19 D 7 -18 D stroke stroke 3 setlinewidth 855 2159 moveto 0 55 D
84 -18 U 0 18 D 84 -18 U 0 18 D 84 -18 U
 0 18 D 84 -18 U 0 18 D 84 -55 U 0 55 D 84 -18 U 0 18 D 84 -18 U 0 18 D 84 -18
U 0 18 D 83 -18 U 0 18 D 84 -55 U 0 55 D
 84 -18 U 0 18 D 84 -18 U 0 18 D 84 -18 U 0 18 D 84 -18 U 0 18 D 84 -55 U 0 55
D 84 -18 U 0 18 D 84 -18 U 0 18 D 84 -18 U
 0 18 D 84 -18 U 0 18 D 84 -55 U 0 55 D stroke 855 923 moveto 55 0 D -55 87 U
18 0 D -18 50 U 18 0 D -18 36 U 18 0 D
 -18 28 U 18 0 D -18 23 U 18 0 D -18 20 U 18 0 D -18 16 U 18 0 D -18 15 U 18 0
D -18 13 U 55 0 D -55 87 U 18 0 D -18 51 U
 18 0 D -18 36 U 18 0 D -18 28 U 18 0 D -18 23 U 18 0 D -18 19 U 18 0 D -18 17
U 18 0 D -18 15 U 18 0 D -18 13 U 55 0 D
 -55 87 U 18 0 D -18 50 U 18 0 D -18 36 U 18 0 D -18 28 U 18 0 D -18 23 U 18 0
D -18 20 U 18 0 D -18 16 U 18 0 D -18 15 U
 18 0 D -18 13 U 55 0 D -55 87 U 18 0 D -18 51 U 18 0 D -18 36 U 18 0 D -18 28
U 18 0 D -18 23 U 18 0 D -18 19 U 18 0 D
 -18 17 U 18 0 D -18 15 U 18 0 D -18 13 U 55 0 D -55 87 U 18 0 D -18 50 U 18 0
D stroke stroke 1 setlinewidth
 676 904 moveto 13 0 D -6 0 U 0 37 D -7 -6 D 31 -31 U 13 0 D 6 19 D -6 18 D -13
0 D -6 -18 D 6 -19 D 31 37 U 12 0 D
 19 0 U 12 0 D 6 -6 D 0 -6 D -6 -6 D -12 0 D -6 6 D 0 6 D 6 6 D -6 6 D 0 6 D 6
7 D 12 0 D 6 -7 D 0 -6 D -6 -6 D -105 252 U
 13 0 D -6 0 U 0 37 D -7 -6 D 31 -31 U 13 0 D 6 18 D -6 19 D -13 0 D -6 -19 D 6
-18 D 31 37 U 12 0 D 13 -19 U 24 37 D
 -24 0 D -87 233 U 13 0 D -6 0 U 0 37 D -7 -6 D 31 -31 U 13 0 D 6 19 D -6 18 D
-13 0 D -6 -18 D 6 -19 D 31 37 U 12 0 D
 13 0 U 6 6 D 12 0 D 6 -6 D 0 -12 D -6 -6 D -12 0 D -6 6 D 0 25 D 6 6 D 12 0 D
6 -6 D -111 239 U 13 0 D -6 0 U 0 37 D
 -7 -6 D 31 -31 U 13 0 D 6 18 D -6 19 D -13 0 D -6 -19 D 6 -18 D 31 37 U 12 0 D
13 -13 U 6 -6 D 12 0 D 6 6 D 0 13 D
 -6 6 D -12 0 D -6 -6 D 0 18 D 24 0 D -111 233 U 13 0 D -6 0 U 0 37 D -7 -6 D
31 -31 U 13 0 D 6 19 D -6 18 D -13 0 D
 -6 -18 D 6 -19 D 31 37 U 12 0 D 31 -18 U 0 37 D -18 -25 D 24 0 D stroke stroke
3 setlinewidth 2479 923 moveto 55 0 D
 -18 87 U 18 0 D -18 50 U 18 0 D -18 36 U 18 0 D -18 28 U 18 0 D -18 23 U 18 0
D -18 20 U 18 0 D -18 16 U 18 0 D -18 15 U
 18 0 D -55 13 U 55 0 D -18 87 U 18 0 D -18 51 U 18 0 D -18 36 U 18 0 D -18 28
U 18 0 D -18 23 U 18 0 D -18 19 U 18 0 D
 -18 17 U 18 0 D -18 15 U 18 0 D -55 13 U 55 0 D -18 87 U 18 0 D -18 50 U 18 0
D -18 36 U 18 0 D -18 28 U 18 0 D -18 23 U
 18 0 D -18 20 U 18 0 D -18 16 U 18 0 D -18 15 U 18 0 D -55 13 U 55 0 D -18 87
U 18 0 D -18 51 U 18 0 D -18 36 U 18 0 D
 -18 28 U 18 0 D -18 23 U 18 0 D -18 19 U 18 0 D -18 17 U 18 0 D -18 15 U 18 0
D -55 13 U 55 0 D -18 87 U 18 0 D -18 50 U
 18 0 D stroke 881 1385 moveto [31 29 1 29] 0 setdash 53 82 D 52 97 D 52 3 D 53
-22 D 52 -54 D 53 -51 D 52 -47 D 53 -48 D
 52 -31 D 53 -39 D 52 -37 D 53 -24 D 52 -27 D 53 -19 D 52 -30 D 53 -17 D 52 -23
D 53 -16 D 52 -25 D 53 -14 D 52 -21 D
 53 -14 D 52 -17 D 53 -14 D 52 -19 D 52 -10 D 53 -11 D 52 -12 D 6 -2 D stroke
881 1567 moveto [] 0 setdash 14 27 D
 13 28 D 13 28 D 13 28 D 13 36 D 11 37 D 12 36 D 16 34 D 10 11 D 13 6 D 15 0 D
14 -6 D 15 -8 D 13 -8 D 13 -10 D 12 -11 D
 13 -16 D 14 -16 D 13 -15 D 12 -16 D 14 -18 D 13 -17 D 13 -17 D 13 -18 D 13 -17
D 13 -17 D 13 -16 D 13 -17 D 13 -16 D
 13 -16 D 14 -16 D 13 -16 D 13 -15 D 13 -15 D 13 -14 D 13 -15 D 13 -14 D 13 -14
D 14 -14 D 13 -13 D 13 -14 D 13 -13 D
 13 -13 D 13 -12 D 13 -13 D 13 -12 D 14 -12 D 13 -12 D 13 -12 D 13 -11 D 13 -12
D 13 -11 D 13 -11 D 13 -11 D 14 -11 D
 13 -11 D 13 -10 D 13 -11 D 13 -10 D 13 -11 D 13 -10 D 13 -10 D 13 -9 D 14 -10
D 13 -10 D 13 -9 D 13 -10 D 13 -9 D
 13 -9 D 13 -10 D 13 -9 D 14 -9 D 13 -9 D 13 -8 D 13 -9 D 13 -9 D 13 -8 D 13 -9
D 13 -8 D 14 -9 D 13 -8 D 13 -8 D
 13 -8 D 13 -8 D 13 -8 D 13 -8 D 13 -8 D 14 -8 D 13 -7 D 11 -7 D stroke
showpage
%%Page: 2
 UGSETUP
%%Trailer
%%Pages: 2
restore
%------------------------CUT HERE----FIGURE 2 BELOW----------------------
%!PS-Adobe-
%%Title: UGXPLOT
%%Creator: Unified Graphics
%%DocumentFonts: Courier
%%Pages: (atend)
save
/U { rmoveto } def
/D { rlineto } def
/P { rmoveto 0 0 rlineto } def
/FF { /Courier findfont } def
/SF { dup matrix scale makefont } def
/RF { matrix rotate makefont setfont } def
/UGSETUP {initgraphics .24 .24 scale 1 setlinecap 1 setlinejoin 90 rotate 0
-2550 translate 75 75 translate } def
%%EndProlog
%%Page: 1
 UGSETUP stroke 1 setlinewidth 556 1335 moveto [] 0 setdash -37 0 D 19 0 U -6
-6 D 0 -6 D 6 -7 D 12 0 D 6 7 D 0 6 D
 -6 6 D -18 31 U 18 0 D 6 -7 D 0 -6 D -6 -6 D -12 0 D -6 12 D 0 13 D 24 12 U
-37 19 D 37 30 U -37 0 D 19 0 U -6 -6 D
 0 -6 D 6 -6 D 12 0 D 6 6 D 0 6 D -6 6 D 6 13 U -37 0 D 19 12 D -19 12 D 37 0 D
0 43 U -6 -6 D -25 0 D -6 6 D 37 13 U
 -24 0 D 6 0 U -6 6 D 0 6 D 6 6 D 18 0 D 0 13 U -37 0 D 19 0 U -6 6 D 0 6 D 6 6
D 12 0 D 6 -6 D 0 -6 D -6 -6 D 6 30 U
 -37 19 D 19 24 U 0 13 D 12 0 D 6 -6 D 0 -13 D -6 -6 D -25 0 D -6 6 D 0 13 D 6
6 D 19 12 U 0 18 D -6 0 D -6 -6 D 0 -6 D
 6 -6 D 12 0 D 6 6 D 0 6 D -6 6 D -31 13 U 37 12 D -37 12 D 37 13 U -6 6 D -25
0 D -6 -6 D stroke 1547 793 moveto
 0 37 D 13 -18 D 12 18 D 0 -37 D 43 0 U -6 7 D 0 24 D 6 6 D 25 -18 U 12 0 D 0
-12 D -6 -7 D -13 0 D -6 7 D 0 24 D
 6 6 D 13 0 D 6 -6 D 12 -18 U 19 0 D 0 6 D -6 6 D -7 0 D -6 -6 D 0 -12 D 6 -7 D
7 0 D 6 7 D 12 30 U 12 -37 D 13 37 D
 12 -37 U 6 7 D 0 24 D -6 6 D stroke 3 setlinewidth 855 2214 moveto 0 -1291 D 0
0 U 1679 0 D 0 0 U 0 1291 D 0 0 U
 -1679 0 D stroke 881 2142 moveto [44 35] 0 setdash 53 -43 D 52 -43 D 52 -41 D
53 -37 D 52 -35 D 53 -32 D 52 -31 D
 53 -29 D 52 -27 D 53 -27 D 52 -25 D 53 -23 D 52 -24 D 53 -23 D 52 -21 D 53 -20
D 52 -21 D 53 -21 D 52 -19 D 53 -18 D
 52 -17 D 53 -18 D 52 -20 D 53 -17 D 52 -16 D 52 -16 D 53 -15 D 52 -14 D 53 -18
D 52 -17 D 53 -15 D 26 -8 D stroke
 855 923 moveto [] 0 setdash 0 55 D 84 -55 U 0 18 D 84 -18 U 0 18 D 84 -18 U 0
18 D 84 -18 U 0 18 D 84 -18 U 0 55 D
 84 -55 U 0 18 D 84 -18 U 0 18 D 84 -18 U 0 18 D 83 -18 U 0 18 D 84 -18 U 0 55
D 84 -55 U 0 18 D 84 -18 U 0 18 D 84 -18 U
 0 18 D 84 -18 U 0 18 D 84 -18 U 0 55 D 84 -55 U 0 18 D 84 -18 U 0 18 D 84 -18
U 0 18 D 84 -18 U 0 18 D 84 -18 U 0 55 D stroke
 stroke 1 setlinewidth 809 891 moveto 6 6 D 13 0 D 6 -6 D 0 -13 D -25 -12 D 0
-6 D 25 0 D 18 0 U 13 0 D 6 18 D -6 19 D
 -13 0 D -6 -19 D 6 -18 D 37 0 U 13 0 D 6 18 D -6 19 D -13 0 D -6 -19 D 6 -18 D
359 0 U 0 37 D -19 -25 D 25 0 D 18 -12 U
 13 0 D 6 18 D -6 19 D -13 0 D -6 -19 D 6 -18 D 37 0 U 12 0 D 7 18 D -7 19 D
-12 0 D -6 -19 D 6 -18 D 340 18 U 6 7 D
 12 0 D 7 -7 D 0 -12 D -7 -6 D -12 0 D -6 6 D 0 25 D 6 6 D 12 0 D 7 -6 D 18 -31
U 12 0 D 6 18 D -6 19 D -12 0 D -6 -19 D
 6 -18 D 37 0 U 12 0 D 6 18 D -6 19 D -12 0 D -6 -19 D 6 -18 D 346 18 U 12 0 D
6 -6 D 0 -6 D -6 -6 D -12 0 D -6 6 D
 0 6 D 6 6 D -6 7 D 0 6 D 6 6 D 12 0 D 6 -6 D 0 -6 D -6 -7 D 25 -18 U 12 0 D 6
18 D -6 19 D -12 0 D -6 -19 D 6 -18 D
 37 0 U 12 0 D 6 18 D -6 19 D -12 0 D -6 -19 D 6 -18 D 323 0 U 12 0 D -6 0 U 0
37 D -6 -6 D 31 -31 U 12 0 D 6 18 D
 -6 19 D -12 0 D -6 -19 D 6 -18 D 37 0 U 12 0 D 6 18 D -6 19 D -12 0 D -6 -19 D
6 -18 D 37 0 U 12 0 D 6 18 D -6 19 D
 -12 0 D -7 -19 D 7 -18 D stroke stroke 3 setlinewidth 855 2159 moveto 0 55 D
84 -18 U 0 18 D 84 -18 U 0 18 D 84 -18 U
 0 18 D 84 -18 U 0 18 D 84 -55 U 0 55 D 84 -18 U 0 18 D 84 -18 U 0 18 D 84 -18
U 0 18 D 83 -18 U 0 18 D 84 -55 U 0 55 D
 84 -18 U 0 18 D 84 -18 U 0 18 D 84 -18 U 0 18 D 84 -18 U 0 18 D 84 -55 U 0 55
D 84 -18 U 0 18 D 84 -18 U 0 18 D 84 -18 U
 0 18 D 84 -18 U 0 18 D 84 -55 U 0 55 D stroke 855 923 moveto 55 0 D -55 87 U
18 0 D -18 50 U 18 0 D -18 36 U 18 0 D
 -18 28 U 18 0 D -18 23 U 18 0 D -18 20 U 18 0 D -18 16 U 18 0 D -18 15 U 18 0
D -18 13 U 55 0 D -55 87 U 18 0 D -18 51 U
 18 0 D -18 36 U 18 0 D -18 28 U 18 0 D -18 23 U 18 0 D -18 19 U 18 0 D -18 17
U 18 0 D -18 15 U 18 0 D -18 13 U 55 0 D
 -55 87 U 18 0 D -18 50 U 18 0 D -18 36 U 18 0 D -18 28 U 18 0 D -18 23 U 18 0
D -18 20 U 18 0 D -18 16 U 18 0 D -18 15 U
 18 0 D -18 13 U 55 0 D -55 87 U 18 0 D -18 51 U 18 0 D -18 36 U 18 0 D -18 28
U 18 0 D -18 23 U 18 0 D -18 19 U 18 0 D
 -18 17 U 18 0 D -18 15 U 18 0 D -18 13 U 55 0 D -55 87 U 18 0 D -18 50 U 18 0
D stroke stroke 1 setlinewidth
 676 904 moveto 13 0 D -6 0 U 0 37 D -7 -6 D 31 -31 U 13 0 D 6 19 D -6 18 D -13
0 D -6 -18 D 6 -19 D 31 37 U 12 0 D
 19 0 U 12 0 D 6 -6 D 0 -6 D -6 -6 D -12 0 D -6 6 D 0 6 D 6 6 D -6 6 D 0 6 D 6
7 D 12 0 D 6 -7 D 0 -6 D -6 -6 D -105 252 U
 13 0 D -6 0 U 0 37 D -7 -6 D 31 -31 U 13 0 D 6 18 D -6 19 D -13 0 D -6 -19 D 6
-18 D 31 37 U 12 0 D 13 -19 U 24 37 D
 -24 0 D -87 233 U 13 0 D -6 0 U 0 37 D -7 -6 D 31 -31 U 13 0 D 6 19 D -6 18 D
-13 0 D -6 -18 D 6 -19 D 31 37 U 12 0 D
 13 0 U 6 6 D 12 0 D 6 -6 D 0 -12 D -6 -6 D -12 0 D -6 6 D 0 25 D 6 6 D 12 0 D
6 -6 D -111 239 U 13 0 D -6 0 U 0 37 D
 -7 -6 D 31 -31 U 13 0 D 6 18 D -6 19 D -13 0 D -6 -19 D 6 -18 D 31 37 U 12 0 D
13 -13 U 6 -6 D 12 0 D 6 6 D 0 13 D
 -6 6 D -12 0 D -6 -6 D 0 18 D 24 0 D -111 233 U 13 0 D -6 0 U 0 37 D -7 -6 D
31 -31 U 13 0 D 6 19 D -6 18 D -13 0 D
 -6 -18 D 6 -19 D 31 37 U 12 0 D 31 -18 U 0 37 D -18 -25 D 24 0 D stroke stroke
3 setlinewidth 2479 923 moveto 55 0 D
 -18 87 U 18 0 D -18 50 U 18 0 D -18 36 U 18 0 D -18 28 U 18 0 D -18 23 U 18 0
D -18 20 U 18 0 D -18 16 U 18 0 D -18 15 U
 18 0 D -55 13 U 55 0 D -18 87 U 18 0 D -18 51 U 18 0 D -18 36 U 18 0 D -18 28
U 18 0 D -18 23 U 18 0 D -18 19 U 18 0 D
 -18 17 U 18 0 D -18 15 U 18 0 D -55 13 U 55 0 D -18 87 U 18 0 D -18 50 U 18 0
D -18 36 U 18 0 D -18 28 U 18 0 D -18 23 U
 18 0 D -18 20 U 18 0 D -18 16 U 18 0 D -18 15 U 18 0 D -55 13 U 55 0 D -18 87
U 18 0 D -18 51 U 18 0 D -18 36 U 18 0 D
 -18 28 U 18 0 D -18 23 U 18 0 D -18 19 U 18 0 D -18 17 U 18 0 D -18 15 U 18 0
D -55 13 U 55 0 D -18 87 U 18 0 D -18 50 U
 18 0 D stroke 881 1385 moveto [31 29 1 29] 0 setdash 53 82 D 52 97 D 52 3 D 53
-22 D 52 -54 D 53 -51 D 52 -47 D 53 -48 D
 52 -31 D 53 -39 D 52 -37 D 53 -24 D 52 -27 D 53 -19 D 52 -30 D 53 -17 D 52 -23
D 53 -16 D 52 -25 D 53 -14 D 52 -21 D
 53 -14 D 52 -17 D 53 -14 D 52 -19 D 52 -10 D 53 -11 D 52 -12 D 6 -2 D stroke
881 1567 moveto [] 0 setdash 14 27 D
 13 28 D 13 28 D 13 28 D 13 36 D 11 37 D 12 36 D 16 34 D 10 11 D 13 6 D 15 0 D
14 -6 D 15 -8 D 13 -8 D 13 -10 D 12 -11 D
 13 -16 D 14 -16 D 13 -15 D 12 -16 D 14 -18 D 13 -17 D 13 -17 D 13 -18 D 13 -17
D 13 -17 D 13 -16 D 13 -17 D 13 -16 D
 13 -16 D 14 -16 D 13 -16 D 13 -15 D 13 -15 D 13 -14 D 13 -15 D 13 -14 D 13 -14
D 14 -14 D 13 -13 D 13 -14 D 13 -13 D
 13 -13 D 13 -12 D 13 -13 D 13 -12 D 14 -12 D 13 -12 D 13 -12 D 13 -11 D 13 -12
D 13 -11 D 13 -11 D 13 -11 D 14 -11 D
 13 -11 D 13 -10 D 13 -11 D 13 -10 D 13 -11 D 13 -10 D 13 -10 D 13 -9 D 14 -10
D 13 -10 D 13 -9 D 13 -10 D 13 -9 D
 13 -9 D 13 -10 D 13 -9 D 14 -9 D 13 -9 D 13 -8 D 13 -9 D 13 -9 D 13 -8 D 13 -9
D 13 -8 D 14 -9 D 13 -8 D 13 -8 D
 13 -8 D 13 -8 D 13 -8 D 13 -8 D 13 -8 D 14 -8 D 13 -7 D 11 -7 D stroke
showpage
%%Page: 2
 UGSETUP
%%Trailer
%%Pages: 2
restore
%------------------------CUT HERE----FIGURE 3 BELOW----------------------
%!PS-Adobe-
%%Title: UGXPLOT
%%Creator: Unified Graphics
%%DocumentFonts: Courier
%%Pages: (atend)
save
/U { rmoveto } def
/D { rlineto } def
/P { rmoveto 0 0 rlineto } def
/FF { /Courier findfont } def
/SF { dup matrix scale makefont } def
/RF { matrix rotate makefont setfont } def
/UGSETUP {initgraphics .24 .24 scale 1 setlinecap 1 setlinejoin 90 rotate 0
-2550 translate 75 75 translate } def
%%EndProlog
%%Page: 1
 UGSETUP stroke 1 setlinewidth 556 1335 moveto [] 0 setdash -37 0 D 19 0 U -6
-6 D 0 -6 D 6 -7 D 12 0 D 6 7 D 0 6 D
 -6 6 D -18 31 U 18 0 D 6 -7 D 0 -6 D -6 -6 D -12 0 D -6 12 D 0 13 D 24 12 U
-37 19 D 37 30 U -37 0 D 19 0 U -6 -6 D
 0 -6 D 6 -6 D 12 0 D 6 6 D 0 6 D -6 6 D 6 13 U -37 0 D 19 12 D -19 12 D 37 0 D
0 43 U -6 -6 D -25 0 D -6 6 D 37 13 U
 -24 0 D 6 0 U -6 6 D 0 6 D 6 6 D 18 0 D 0 13 U -37 0 D 19 0 U -6 6 D 0 6 D 6 6
D 12 0 D 6 -6 D 0 -6 D -6 -6 D 6 30 U
 -37 19 D 19 24 U 0 13 D 12 0 D 6 -6 D 0 -13 D -6 -6 D -25 0 D -6 6 D 0 13 D 6
6 D 19 12 U 0 18 D -6 0 D -6 -6 D 0 -6 D
 6 -6 D 12 0 D 6 6 D 0 6 D -6 6 D -31 13 U 37 12 D -37 12 D 37 13 U -6 6 D -25
0 D -6 -6 D stroke 1547 793 moveto
 0 37 D 13 -18 D 12 18 D 0 -37 D 43 0 U -6 7 D 0 24 D 6 6 D 25 -18 U 12 0 D 0
-12 D -6 -7 D -13 0 D -6 7 D 0 24 D
 6 6 D 13 0 D 6 -6 D 12 -18 U 19 0 D 0 6 D -6 6 D -7 0 D -6 -6 D 0 -12 D 6 -7 D
7 0 D 6 7 D 12 30 U 12 -37 D 13 37 D
 12 -37 U 6 7 D 0 24 D -6 6 D stroke 3 setlinewidth 855 2214 moveto 0 -1291 D 0
0 U 1679 0 D 0 0 U 0 1291 D 0 0 U
 -1679 0 D stroke 881 2142 moveto [44 35] 0 setdash 53 -43 D 52 -43 D 52 -41 D
53 -37 D 52 -35 D 53 -32 D 52 -31 D
 53 -29 D 52 -27 D 53 -27 D 52 -25 D 53 -23 D 52 -24 D 53 -23 D 52 -21 D 53 -20
D 52 -21 D 53 -21 D 52 -19 D 53 -18 D
 52 -17 D 53 -18 D 52 -20 D 53 -17 D 52 -16 D 52 -16 D 53 -15 D 52 -14 D 53 -18
D 52 -17 D 53 -15 D 26 -8 D stroke
 855 923 moveto [] 0 setdash 0 55 D 84 -55 U 0 18 D 84 -18 U 0 18 D 84 -18 U 0
18 D 84 -18 U 0 18 D 84 -18 U 0 55 D
 84 -55 U 0 18 D 84 -18 U 0 18 D 84 -18 U 0 18 D 83 -18 U 0 18 D 84 -18 U 0 55
D 84 -55 U 0 18 D 84 -18 U 0 18 D 84 -18 U
 0 18 D 84 -18 U 0 18 D 84 -18 U 0 55 D 84 -55 U 0 18 D 84 -18 U 0 18 D 84 -18
U 0 18 D 84 -18 U 0 18 D 84 -18 U 0 55 D stroke
 stroke 1 setlinewidth 809 891 moveto 6 6 D 13 0 D 6 -6 D 0 -13 D -25 -12 D 0
-6 D 25 0 D 18 0 U 13 0 D 6 18 D -6 19 D
 -13 0 D -6 -19 D 6 -18 D 37 0 U 13 0 D 6 18 D -6 19 D -13 0 D -6 -19 D 6 -18 D
359 0 U 0 37 D -19 -25 D 25 0 D 18 -12 U
 13 0 D 6 18 D -6 19 D -13 0 D -6 -19 D 6 -18 D 37 0 U 12 0 D 7 18 D -7 19 D
-12 0 D -6 -19 D 6 -18 D 340 18 U 6 7 D
 12 0 D 7 -7 D 0 -12 D -7 -6 D -12 0 D -6 6 D 0 25 D 6 6 D 12 0 D 7 -6 D 18 -31
U 12 0 D 6 18 D -6 19 D -12 0 D -6 -19 D
 6 -18 D 37 0 U 12 0 D 6 18 D -6 19 D -12 0 D -6 -19 D 6 -18 D 346 18 U 12 0 D
6 -6 D 0 -6 D -6 -6 D -12 0 D -6 6 D
 0 6 D 6 6 D -6 7 D 0 6 D 6 6 D 12 0 D 6 -6 D 0 -6 D -6 -7 D 25 -18 U 12 0 D 6
18 D -6 19 D -12 0 D -6 -19 D 6 -18 D
 37 0 U 12 0 D 6 18 D -6 19 D -12 0 D -6 -19 D 6 -18 D 323 0 U 12 0 D -6 0 U 0
37 D -6 -6 D 31 -31 U 12 0 D 6 18 D
 -6 19 D -12 0 D -6 -19 D 6 -18 D 37 0 U 12 0 D 6 18 D -6 19 D -12 0 D -6 -19 D
6 -18 D 37 0 U 12 0 D 6 18 D -6 19 D
 -12 0 D -7 -19 D 7 -18 D stroke stroke 3 setlinewidth 855 2159 moveto 0 55 D
84 -18 U 0 18 D 84 -18 U 0 18 D 84 -18 U
 0 18 D 84 -18 U 0 18 D 84 -55 U 0 55 D 84 -18 U 0 18 D 84 -18 U 0 18 D 84 -18
U 0 18 D 83 -18 U 0 18 D 84 -55 U 0 55 D
 84 -18 U 0 18 D 84 -18 U 0 18 D 84 -18 U 0 18 D 84 -18 U 0 18 D 84 -55 U 0 55
D 84 -18 U 0 18 D 84 -18 U 0 18 D 84 -18 U
 0 18 D 84 -18 U 0 18 D 84 -55 U 0 55 D stroke 855 923 moveto 55 0 D -55 87 U
18 0 D -18 50 U 18 0 D -18 36 U 18 0 D
 -18 28 U 18 0 D -18 23 U 18 0 D -18 20 U 18 0 D -18 16 U 18 0 D -18 15 U 18 0
D -18 13 U 55 0 D -55 87 U 18 0 D -18 51 U
 18 0 D -18 36 U 18 0 D -18 28 U 18 0 D -18 23 U 18 0 D -18 19 U 18 0 D -18 17
U 18 0 D -18 15 U 18 0 D -18 13 U 55 0 D
 -55 87 U 18 0 D -18 50 U 18 0 D -18 36 U 18 0 D -18 28 U 18 0 D -18 23 U 18 0
D -18 20 U 18 0 D -18 16 U 18 0 D -18 15 U
 18 0 D -18 13 U 55 0 D -55 87 U 18 0 D -18 51 U 18 0 D -18 36 U 18 0 D -18 28
U 18 0 D -18 23 U 18 0 D -18 19 U 18 0 D
 -18 17 U 18 0 D -18 15 U 18 0 D -18 13 U 55 0 D -55 87 U 18 0 D -18 50 U 18 0
D stroke stroke 1 setlinewidth
 676 904 moveto 13 0 D -6 0 U 0 37 D -7 -6 D 31 -31 U 13 0 D 6 19 D -6 18 D -13
0 D -6 -18 D 6 -19 D 31 37 U 12 0 D
 19 0 U 12 0 D 6 -6 D 0 -6 D -6 -6 D -12 0 D -6 6 D 0 6 D 6 6 D -6 6 D 0 6 D 6
7 D 12 0 D 6 -7 D 0 -6 D -6 -6 D -105 252 U
 13 0 D -6 0 U 0 37 D -7 -6 D 31 -31 U 13 0 D 6 18 D -6 19 D -13 0 D -6 -19 D 6
-18 D 31 37 U 12 0 D 13 -19 U 24 37 D
 -24 0 D -87 233 U 13 0 D -6 0 U 0 37 D -7 -6 D 31 -31 U 13 0 D 6 19 D -6 18 D
-13 0 D -6 -18 D 6 -19 D 31 37 U 12 0 D
 13 0 U 6 6 D 12 0 D 6 -6 D 0 -12 D -6 -6 D -12 0 D -6 6 D 0 25 D 6 6 D 12 0 D
6 -6 D -111 239 U 13 0 D -6 0 U 0 37 D
 -7 -6 D 31 -31 U 13 0 D 6 18 D -6 19 D -13 0 D -6 -19 D 6 -18 D 31 37 U 12 0 D
13 -13 U 6 -6 D 12 0 D 6 6 D 0 13 D
 -6 6 D -12 0 D -6 -6 D 0 18 D 24 0 D -111 233 U 13 0 D -6 0 U 0 37 D -7 -6 D
31 -31 U 13 0 D 6 19 D -6 18 D -13 0 D
 -6 -18 D 6 -19 D 31 37 U 12 0 D 31 -18 U 0 37 D -18 -25 D 24 0 D stroke stroke
3 setlinewidth 2479 923 moveto 55 0 D
 -18 87 U 18 0 D -18 50 U 18 0 D -18 36 U 18 0 D -18 28 U 18 0 D -18 23 U 18 0
D -18 20 U 18 0 D -18 16 U 18 0 D -18 15 U
 18 0 D -55 13 U 55 0 D -18 87 U 18 0 D -18 51 U 18 0 D -18 36 U 18 0 D -18 28
U 18 0 D -18 23 U 18 0 D -18 19 U 18 0 D
 -18 17 U 18 0 D -18 15 U 18 0 D -55 13 U 55 0 D -18 87 U 18 0 D -18 50 U 18 0
D -18 36 U 18 0 D -18 28 U 18 0 D -18 23 U
 18 0 D -18 20 U 18 0 D -18 16 U 18 0 D -18 15 U 18 0 D -55 13 U 55 0 D -18 87
U 18 0 D -18 51 U 18 0 D -18 36 U 18 0 D
 -18 28 U 18 0 D -18 23 U 18 0 D -18 19 U 18 0 D -18 17 U 18 0 D -18 15 U 18 0
D -55 13 U 55 0 D -18 87 U 18 0 D -18 50 U
 18 0 D stroke 881 1272 moveto [31 29 1 29] 0 setdash 53 13 D 52 6 D 52 2 D 53
7 D 52 2 D 53 4 D 52 3 D 53 3 D 52 4 D
 53 3 D 52 3 D 53 5 D 52 5 D 53 3 D 52 5 D 53 5 D 52 3 D 53 3 D 52 4 D 53 2 D
52 2 D 53 2 D 52 1 D 53 0 D 52 -1 D
 52 -3 D 53 -5 D 52 -4 D 53 -7 D 52 -6 D 53 -8 D stroke 881 1460 moveto [] 0
setdash 13 13 D 13 13 D 13 14 D 14 13 D
 13 13 D 13 14 D 13 13 D 13 13 D 11 8 D 13 4 D 14 2 D 14 1 D 14 1 D 13 0 D 13 0
D 13 -1 D 13 -1 D 13 -1 D 13 -2 D
 13 -2 D 14 -2 D 13 -2 D 13 -3 D 13 -2 D 13 -3 D 13 -3 D 13 -2 D 13 -3 D 14 -3
D 13 -3 D 13 -3 D 13 -3 D 13 -3 D 13 -3 D
 13 -3 D 13 -3 D 13 -3 D 14 -3 D 13 -3 D 13 -3 D 13 -3 D 13 -3 D 13 -3 D 13 -3
D 13 -3 D 14 -3 D 13 -3 D 13 -3 D 13 -3 D
 13 -3 D 13 -3 D 13 -2 D 13 -3 D 13 -3 D 14 -3 D 13 -2 D 13 -3 D 13 -3 D 13 -3
D 13 -2 D 13 -3 D 13 -3 D 14 -2 D 13 -3 D
 13 -2 D 13 -3 D 13 -3 D 13 -2 D 13 -3 D 13 -3 D 14 -2 D 13 -3 D 13 -2 D 13 -3
D 13 -3 D 13 -2 D 13 -3 D 13 -3 D 13 -2 D
 14 -3 D 13 -3 D 13 -3 D 13 -2 D 13 -3 D 13 -3 D 13 -3 D 13 -3 D 14 -3 D 13 -3
D 13 -3 D 13 -3 D 13 -3 D 13 -3 D 13 -3 D
 13 -4 D 14 -3 D 13 -3 D 13 -4 D 13 -3 D 13 -4 D 13 -4 D 13 -3 D 13 -4 D 13 -4
D 14 -4 D 13 -4 D 13 -4 D 13 -4 D 13 -4 D
 13 -4 D 13 -4 D 13 -4 D 14 -5 D 13 -4 D 13 -5 D 13 -4 D 13 -5 D 13 -4 D 13 -5
D 13 -5 D 14 -5 D 13 -4 D 13 -5 D 13 -5 D
 13 -5 D 13 -5 D stroke showpage
%%Page: 2
 UGSETUP
%%Trailer
%%Pages: 2
restore
%------------------------CUT HERE----FIGURE 4 BELOW----------------------
%!PS-Adobe-
%%Title: UGXPLOT
%%Creator: Unified Graphics
%%DocumentFonts: Courier
%%Pages: (atend)
save
/U { rmoveto } def
/D { rlineto } def
/P { rmoveto 0 0 rlineto } def
/FF { /Courier findfont } def
/SF { dup matrix scale makefont } def
/RF { matrix rotate makefont setfont } def
/UGSETUP {initgraphics .24 .24 scale 1 setlinecap 1 setlinejoin 90 rotate 0
-2550 translate 75 75 translate } def
%%EndProlog
%%Page: 1
 UGSETUP stroke 1 setlinewidth 556 1335 moveto [] 0 setdash -37 0 D 19 0 U -6
-6 D 0 -6 D 6 -7 D 12 0 D 6 7 D 0 6 D
 -6 6 D -18 31 U 18 0 D 6 -7 D 0 -6 D -6 -6 D -12 0 D -6 12 D 0 13 D 24 12 U
-37 19 D 37 30 U -37 0 D 19 0 U -6 -6 D
 0 -6 D 6 -6 D 12 0 D 6 6 D 0 6 D -6 6 D 6 13 U -37 0 D 19 12 D -19 12 D 37 0 D
0 43 U -6 -6 D -25 0 D -6 6 D 37 13 U
 -24 0 D 6 0 U -6 6 D 0 6 D 6 6 D 18 0 D 0 13 U -37 0 D 19 0 U -6 6 D 0 6 D 6 6
D 12 0 D 6 -6 D 0 -6 D -6 -6 D 6 30 U
 -37 19 D 19 24 U 0 13 D 12 0 D 6 -6 D 0 -13 D -6 -6 D -25 0 D -6 6 D 0 13 D 6
6 D 19 12 U 0 18 D -6 0 D -6 -6 D 0 -6 D
 6 -6 D 12 0 D 6 6 D 0 6 D -6 6 D -31 13 U 37 12 D -37 12 D 37 13 U -6 6 D -25
0 D -6 -6 D stroke 1547 793 moveto
 0 37 D 13 -18 D 12 18 D 0 -37 D 43 0 U -6 7 D 0 24 D 6 6 D 25 -18 U 12 0 D 0
-12 D -6 -7 D -13 0 D -6 7 D 0 24 D
 6 6 D 13 0 D 6 -6 D 12 -18 U 19 0 D 0 6 D -6 6 D -7 0 D -6 -6 D 0 -12 D 6 -7 D
7 0 D 6 7 D 12 30 U 12 -37 D 13 37 D
 12 -37 U 6 7 D 0 24 D -6 6 D stroke 3 setlinewidth 855 2214 moveto 0 -1291 D 0
0 U 1679 0 D 0 0 U 0 1291 D 0 0 U
 -1679 0 D stroke 855 2158 moveto [44 35] 0 setdash 0 0 D 2 -1 D 2 0 D 2 -1 D 2
0 D 2 -1 D 2 -1 D 2 0 D 2 -1 D 2 -1 D
 2 -1 D 2 -1 D 2 -1 D 2 -1 D 2 -1 D 2 -1 D 2 -1 D 2 -1 D 2 -1 D 2 -1 D 3 -1 D 2
-1 D 2 -1 D 2 -1 D 2 -1 D 2 -1 D 2 -2 D
 2 -1 D 2 -1 D 2 -1 D 2 -1 D 2 -1 D 2 -1 D 2 -1 D 2 -1 D 2 -1 D 2 -2 D 2 -1 D 2
-1 D 2 -1 D 2 -1 D 2 -1 D 2 -1 D 2 -2 D
 2 -1 D 2 -1 D 2 -1 D 2 -2 D 3 -1 D 2 -1 D 2 -1 D 2 -1 D 2 -2 D 2 -1 D 2 -1 D 2
-1 D 2 -2 D 2 -1 D 2 -1 D 2 -1 D 2 -1 D
 2 -2 D 2 -1 D 2 -1 D 2 -1 D 2 -1 D 2 -1 D 2 -2 D 2 -1 D 2 -1 D 2 -1 D 2 -1 D 2
-1 D 2 -2 D 2 -1 D 2 -1 D 21 -11 D
 20 -11 D 21 -12 D 20 -11 D 20 -10 D 21 -11 D 20 -10 D 20 -9 D 21 -10 D 20 -10
D 20 -9 D 21 -10 D 20 -9 D 20 -8 D
 21 -9 D 20 -9 D 20 -8 D 21 -9 D 20 -8 D 21 -8 D 20 -8 D 20 -8 D 21 -8 D 20 -7
D 20 -7 D 21 -7 D 20 -7 D 20 -8 D 21 -7 D
 20 -8 D 20 -7 D 21 -7 D 20 -7 D 21 -6 D 20 -7 D 20 -6 D 21 -6 D 20 -6 D 20 -7
D 21 -6 D 20 -7 D 20 -6 D 21 -6 D 20 -7 D
 20 -6 D 21 -6 D 20 -6 D 21 -6 D 20 -5 D 20 -6 D 21 -5 D 20 -6 D 20 -5 D 21 -5
D 20 -6 D 20 -5 D 21 -6 D 20 -5 D 20 -6 D
 21 -6 D 20 -5 D 20 -6 D 21 -5 D 20 -5 D 21 -5 D 20 -5 D 20 -5 D 21 -5 D 20 -4
D 20 -5 D 21 -5 D 20 -4 D 20 -5 D 21 -4 D
 20 -5 D 0 0 D stroke 855 923 moveto [] 0 setdash 0 55 D 61 -55 U 0 18 D 61 -18
U 0 18 D 61 -18 U 0 18 D 61 -18 U
 0 18 D 61 -18 U 0 55 D 61 -55 U 0 18 D 61 -18 U 0 18 D 61 -18 U 0 18 D 61 -18
U 0 18 D 61 -18 U 0 55 D 62 -55 U 0 18 D
 61 -18 U 0 18 D 61 -18 U 0 18 D 61 -18 U 0 18 D 61 -18 U 0 55 D 61 -55 U 0 18
D 61 -18 U 0 18 D 61 -18 U 0 18 D 61 -18 U
 0 18 D 61 -18 U 0 55 D 61 -55 U 0 18 D 61 -18 U 0 18 D 61 -18 U 0 18 D 61 -18
U 0 18 D 61 -18 U 0 55 D 62 -55 U 0 18 D
 61 -18 U 0 18 D stroke stroke 1 setlinewidth 809 891 moveto 6 6 D 13 0 D 6 -6
D 0 -13 D -25 -12 D 0 -6 D 25 0 D 18 0 U
 13 0 D 6 18 D -6 19 D -13 0 D -6 -19 D 6 -18 D 37 0 U 13 0 D 6 18 D -6 19 D
-13 0 D -6 -19 D 6 -18 D 226 31 U 6 6 D
 12 0 D 6 -6 D 0 -6 D -6 -7 D -6 0 D 6 0 U 6 -6 D 0 -6 D -6 -6 D -12 0 D -6 6 D
43 -6 U 12 0 D 6 18 D -6 19 D -12 0 D
 -6 -19 D 6 -18 D 37 0 U 12 0 D 6 18 D -6 19 D -12 0 D -7 -19 D 7 -18 D 243 0 U
0 37 D -18 -25 D 25 0 D 18 -12 U 12 0 D
 6 18 D -6 19 D -12 0 D -6 -19 D 6 -18 D 37 0 U 12 0 D 6 18 D -6 19 D -12 0 D
-6 -19 D 6 -18 D 225 6 U 6 -6 D 13 0 D
 6 6 D 0 12 D -6 7 D -13 0 D -6 -7 D 0 19 D 25 0 D 18 -37 U 13 0 D 6 18 D -6 19
D -13 0 D -6 -19 D 6 -18 D 37 0 U
 13 0 D 6 18 D -6 19 D -13 0 D -6 -19 D 6 -18 D 226 18 U 6 7 D 12 0 D 6 -7 D 0
-12 D -6 -6 D -12 0 D -6 6 D 0 25 D
 6 6 D 12 0 D 6 -6 D 19 -31 U 12 0 D 6 18 D -6 19 D -12 0 D -6 -19 D 6 -18 D 37
0 U 12 0 D 6 18 D -6 19 D -12 0 D
 -7 -19 D 7 -18 D 225 0 U 25 37 D -25 0 D 43 -37 U 12 0 D 6 18 D -6 19 D -12 0
D -6 -19 D 6 -18 D 37 0 U 12 0 D 6 18 D
 -6 19 D -12 0 D -6 -19 D 6 -18 D stroke stroke 3 setlinewidth 855 2159 moveto
0 55 D 61 -18 U 0 18 D 61 -18 U 0 18 D
 61 -18 U 0 18 D 61 -18 U 0 18 D 61 -55 U 0 55 D 61 -18 U 0 18 D 61 -18 U 0 18
D 61 -18 U 0 18 D 61 -18 U 0 18 D 61 -55 U
 0 55 D 62 -18 U 0 18 D 61 -18 U 0 18 D 61 -18 U 0 18 D 61 -18 U 0 18 D 61 -55
U 0 55 D 61 -18 U 0 18 D 61 -18 U 0 18 D
 61 -18 U 0 18 D 61 -18 U 0 18 D 61 -55 U 0 55 D 61 -18 U 0 18 D 61 -18 U 0 18
D 61 -18 U 0 18 D 61 -18 U 0 18 D 61 -55 U
 0 55 D 62 -18 U 0 18 D 61 -18 U 0 18 D stroke 855 923 moveto 55 0 D -55 87 U
18 0 D -18 50 U 18 0 D -18 36 U 18 0 D
 -18 28 U 18 0 D -18 23 U 18 0 D -18 20 U 18 0 D -18 16 U 18 0 D -18 15 U 18 0
D -18 13 U 55 0 D -55 87 U 18 0 D -18 51 U
 18 0 D -18 36 U 18 0 D -18 28 U 18 0 D -18 23 U 18 0 D -18 19 U 18 0 D -18 17
U 18 0 D -18 15 U 18 0 D -18 13 U 55 0 D
 -55 87 U 18 0 D -18 50 U 18 0 D -18 36 U 18 0 D -18 28 U 18 0 D -18 23 U 18 0
D -18 20 U 18 0 D -18 16 U 18 0 D -18 15 U
 18 0 D -18 13 U 55 0 D -55 87 U 18 0 D -18 51 U 18 0 D -18 36 U 18 0 D -18 28
U 18 0 D -18 23 U 18 0 D -18 19 U 18 0 D
 -18 17 U 18 0 D -18 15 U 18 0 D -18 13 U 55 0 D -55 87 U 18 0 D -18 50 U 18 0
D stroke stroke 1 setlinewidth
 676 904 moveto 13 0 D -6 0 U 0 37 D -7 -6 D 31 -31 U 13 0 D 6 19 D -6 18 D -13
0 D -6 -18 D 6 -19 D 31 37 U 12 0 D
 19 0 U 12 0 D 6 -6 D 0 -6 D -6 -6 D -12 0 D -6 6 D 0 6 D 6 6 D -6 6 D 0 6 D 6
7 D 12 0 D 6 -7 D 0 -6 D -6 -6 D -105 252 U
 13 0 D -6 0 U 0 37 D -7 -6 D 31 -31 U 13 0 D 6 18 D -6 19 D -13 0 D -6 -19 D 6
-18 D 31 37 U 12 0 D 13 -19 U 24 37 D
 -24 0 D -87 233 U 13 0 D -6 0 U 0 37 D -7 -6 D 31 -31 U 13 0 D 6 19 D -6 18 D
-13 0 D -6 -18 D 6 -19 D 31 37 U 12 0 D
 13 0 U 6 6 D 12 0 D 6 -6 D 0 -12 D -6 -6 D -12 0 D -6 6 D 0 25 D 6 6 D 12 0 D
6 -6 D -111 239 U 13 0 D -6 0 U 0 37 D
 -7 -6 D 31 -31 U 13 0 D 6 18 D -6 19 D -13 0 D -6 -19 D 6 -18 D 31 37 U 12 0 D
13 -13 U 6 -6 D 12 0 D 6 6 D 0 13 D
 -6 6 D -12 0 D -6 -6 D 0 18 D 24 0 D -111 233 U 13 0 D -6 0 U 0 37 D -7 -6 D
31 -31 U 13 0 D 6 19 D -6 18 D -13 0 D
 -6 -18 D 6 -19 D 31 37 U 12 0 D 31 -18 U 0 37 D -18 -25 D 24 0 D stroke stroke
3 setlinewidth 2479 923 moveto 55 0 D
 -18 87 U 18 0 D -18 50 U 18 0 D -18 36 U 18 0 D -18 28 U 18 0 D -18 23 U 18 0
D -18 20 U 18 0 D -18 16 U 18 0 D -18 15 U
 18 0 D -55 13 U 55 0 D -18 87 U 18 0 D -18 51 U 18 0 D -18 36 U 18 0 D -18 28
U 18 0 D -18 23 U 18 0 D -18 19 U 18 0 D
 -18 17 U 18 0 D -18 15 U 18 0 D -55 13 U 55 0 D -18 87 U 18 0 D -18 50 U 18 0
D -18 36 U 18 0 D -18 28 U 18 0 D -18 23 U
 18 0 D -18 20 U 18 0 D -18 16 U 18 0 D -18 15 U 18 0 D -55 13 U 55 0 D -18 87
U 18 0 D -18 51 U 18 0 D -18 36 U 18 0 D
 -18 28 U 18 0 D -18 23 U 18 0 D -18 19 U 18 0 D -18 17 U 18 0 D -18 15 U 18 0
D -55 13 U 55 0 D -18 87 U 18 0 D -18 50 U
 18 0 D stroke 893 1310 moveto [31 29 1 29] 0 setdash 15 4 D 16 4 D 15 4 D 15 5
D 15 4 D 16 5 D 15 5 D 15 5 D 15 5 D
 16 5 D 15 4 D 15 4 D 16 5 D 15 4 D 15 5 D 15 5 D 16 6 D 15 5 D 15 6 D 15 6 D
16 5 D 15 6 D 15 6 D 15 6 D 16 6 D 15 7 D
 16 7 D 15 7 D 15 8 D 15 8 D 16 9 D 16 9 D 15 9 D 15 11 D 14 11 D 16 14 D 15 13
D 15 14 D 15 14 D 16 14 D 15 14 D
 15 14 D 16 14 D 15 14 D 15 14 D 17 19 D 15 20 D 15 21 D 14 21 D 15 21 D 14 19
D 14 18 D 14 15 D 16 9 D 19 -2 D 19 -10 D
 16 -16 D 15 -18 D 13 -19 D 13 -20 D 15 -22 D 15 -22 D 15 -22 D 15 -22 D 16 -22
D 15 -18 D 14 -19 D 15 -18 D 16 -18 D
 17 -16 D 15 -13 D 15 -13 D 15 -12 D 16 -13 D 15 -12 D 15 -13 D 15 -12 D 15 -12
D 15 -12 D 16 -12 D 15 -10 D 15 -9 D
 16 -8 D 15 -9 D 16 -9 D 15 -8 D 15 -9 D 15 -9 D 15 -8 D 16 -8 D 15 -7 D 15 -8
D 16 -7 D 15 -7 D 15 -7 D 16 -7 D 15 -7 D
 15 -7 D 15 -8 D 16 -7 D 15 -6 D 15 -7 D 15 -6 D 15 -6 D 16 -6 D 15 -6 D 15 -5
D 8 -3 D stroke 893 1494 moveto [] 0 setdash
 19 16 D 19 16 D 19 17 D 19 16 D 19 17 D 19 17 D 19 17 D 20 16 D 17 11 D 19 8 D
20 7 D 20 6 D 19 5 D 19 5 D 19 6 D
 19 5 D 19 5 D 19 4 D 20 5 D 19 5 D 19 5 D 19 6 D 19 6 D 19 5 D 19 7 D 19 7 D
19 8 D 19 8 D 20 10 D 19 10 D 19 11 D
 19 11 D 20 14 D 19 15 D 19 16 D 18 16 D 20 20 D 19 21 D 18 21 D 19 20 D 19 20
D 19 17 D 19 9 D 20 -5 D 24 -21 D 19 -26 D
 16 -28 D 17 -29 D 19 -32 D 19 -33 D 18 -32 D 20 -31 D 18 -28 D 19 -26 D 19 -26
D 21 -26 D 18 -22 D 19 -22 D 19 -22 D
 20 -21 D 19 -19 D 18 -19 D 20 -18 D 19 -18 D 19 -17 D 19 -16 D 19 -16 D 20 -16
D 18 -15 D 19 -15 D 20 -15 D 19 -14 D
 19 -13 D 19 -14 D 19 -13 D 19 -13 D 19 -13 D 19 -12 D 19 -12 D 20 -13 D 19 -11
D 19 -12 D 19 -11 D 19 -11 D 19 -11 D
 19 -11 D 0 0 D stroke showpage
%%Page: 2
 UGSETUP
%%Trailer
%%Pages: 2
restore
